Randomized truncation of quantum states

A fundamental task in quantum information is to approximate a pure quantum state in terms of sparse states or, for a bipartite system, states of bounded Schmidt rank. The optimal deterministic approximation in each case is straightforward, and maximizes the fidelity: keep the largest entries or singular values. On the other hand, random mixtures of sparse states can achieve quadratically improved trace distances, and yield nontrivial bounds on other distance measures like the robustness. In this work, we give efficient algorithms for finding mixtures of sparse states that optimally approximate a given pure state in either trace distance or robustness. These algorithms also yield descriptions of efficiently samplable ensembles of sparse, or less-entangled, states that correspond to these optimal mixed approximations. This can be used for the truncation step of algorithms for matrix product states, improving their accuracy while using no extra memory and no asymptotic increase in runtime, and we demonstrate this improvement numerically. Our proofs rely on tools from convex optimization and zero-sum games, as well as rigorous gurarantees for computing and sampling from maximum-entropy distributions. In particular, a key step in our construction is conditional Poisson sampling, which is the well-studied problem of drawing fixed-size subsets from a population with known inclusion probabilities. We give improved algorithms for carrying out this sampling, which may be of independent interest.

==> img/convex_combination_diagram.tex <==
  \begin{tikzpicture}
  \def\R{10} % clock radius
  \coordinate (C) at (0,0);

  % Key hour points
  \coordinate (Pone)    at ($(C)+(60:\R)$);   % 1:00  -> 60°
  \coordinate (Ptwelve) at ($(C)+(90:\R)$);   % 12:00 -> 90°
  \coordinate (Pelev)   at ($(C)+(120:\R)$);  % 11:00 -> 120°

  % Light clock circle (optional for context)
  %\draw[thin,gray!60] (C) circle (\R);

  % arc from 50' to 130'
  \draw[line width=1.2pt]
    ($(C)+(50:\R)$) arc[start angle=50, delta angle=80, radius=\R];

  % Tick marks at 11, 12, and 1 (short inward ticks)
  \foreach \ang in {120,90,60} {
    \draw[very thick] ($(C)+(\ang:\R+0.25)$) -- ($(C)+(\ang:\R-0.25)$);
  }

  % Dashed chord between 11 and 1
  \draw[dashed] (Pelev) -- (Pone);

  % Perpendicular from 12 to the dashed chord (to its midpoint)
  \path let \p1=(Pelev), \p2=(Pone) in coordinate (M) at ($(\p1)!0.5!(\p2)$);
  \draw (Ptwelve) -- (M) node[midway, left] {$O(\eps)$};

  \draw (Pelev) -- (Ptwelve) node[midway, below] {$\sqrt{\eps}$};
  \draw (Pone) -- (Ptwelve) node[midway, below] {$\sqrt{\eps}$};
  
  % Labels for tick marks
  \node[above left]  at ($(Pelev)+(0,0.2)$) {$w_1w_1^\top$};
  \node[above]       at ($(Ptwelve)+(0,0.2)$) {$vv^\top$};
  \node[above right] at ($(Pone)+(0,0.2)$) {$w_2w_2^\top$};

  % Mark midpoint with an X
  \node[below] at (M) { $\sigma$};
\end{tikzpicture}
